A trace costs one quantifier: the exact complexity of perfect play in nonlocal games

Given a finite nonlocal game, can the players win with certainty? We prove that the existence of a perfect normal spatial strategy is $\Sigma^0_2$-complete, even when restricted to games of value one, so it cannot be decided even with an oracle for the halting problem. This is strictly harder than perfect play in the finite-dimensional and commuting-operator models, which are $\Sigma^0_1$-complete and $\Pi^0_1$-complete. Within the commuting model, the existence of a perfect normal strategy with a finite or semifinite von Neumann host is $\Sigma^0_2$-complete, whereas for every fixed type $\mathrm{III}_\lambda$ subtype it has the same $\Pi^0_1$-complete language as unrestricted commuting play. A trace thus costs one existential number quantifier: the hardness constructions force every perfect strategy to choose a finite clock period or a finite tree depth. Spatial $\Sigma^0_2$-completeness also holds when finite entanglement entropy is required, and both forms are formally verified in Lean. For every computable $0<\alpha<1$, perfect spatial play with $\mathrm{Tr}\,h^\alpha<\infty$ for the reduced density $h$ is $\Sigma^0_2$-complete as well; these conditions form a strict ladder between finite rank and finite entropy. We also prove $\Sigma^0_2$-completeness for one-shot zero-error communication with normal entanglement, and construct a finite channel with zero-error codes of a given size each of which needs infinite entanglement entropy.

==> figures/fig-running-example-caption.tex <==
\caption{The running example: the tree of four-letter words, with density weight $\tfrac34\,16^{-m}$ on each word of length $m$ (Section~\ref{sec:tree}). (a)~Each bridge $\btrans_g$ carries the corner $e_{g-1}$ onto $e_g$ and doubles density weights (Lemma~\ref{lem:bridge}); the child $A_\alpha\xi=v^*a_\alpha\xi$ of a parent $\xi$ is the vector of $e_0$ that the four bridges carry onto $a_\alpha\xi$; since $a_\alpha$ keeps weights, the child has one sixteenth of the parent's weight (Section~\ref{sec:fourbridge}). (b)~Bar widths are proportional to the square roots of the weights, and the shaded bars are a parent and child as in~(a); with four bridges the four children exactly tile their parent, so every row has the same width and the sum of all square roots diverges, although the weights sum to one. (c)~A fifth bridge gives the ratio $1/32$, each row covers $1/\sqrt2$ of the row above, and the sum is finite: this is the zero-error threshold of Section~\ref{sec:communication}.}\label{fig:running}


==> figures/fig-running-example.tex <==
% fig-running-example.tex -- the running example of the introduction.
% Requires \usepackage{tikz} in the preamble (no extra TikZ library).
% Uses the paper macros \btrans and \Tr from main.tex.
% Geometry (all lengths in mm, exact up to pgfmath rounding):
%  (a) heights: one doubling of the density weight per 6.5mm step;
%  (b),(c) bar width = K*sqrt(weight), with one constant K for both panels;
%      (b) weight (3/4)16^{-m}: bar = 43/4^m, bars tile each row;
%      (c) weight (7/8)32^{-m}: bar = 43*sqrt(7/6)/sqrt(32)^m, centred in
%          the slot of width 43*sqrt(7/6)/4^m, so row m covers 2^{-m/2}.
\colorlet{rxaccent}{orange!80!black}%
\begin{tikzpicture}[x=1mm,y=1mm,font=\footnotesize,
  rxbar/.style={fill=black!10,draw=black!80,line width=0.25pt},
  rxhi/.style={fill=rxaccent!45,draw=rxaccent,line width=0.6pt},
  rxedge/.style={draw=black!55,line width=0.25pt},
  rxgrid/.style={draw=black!15,line width=0.3pt},
  rxarrow/.style={-stealth,line width=0.55pt,shorten <=0.9mm,shorten >=0.9mm}]
%
% ======================= (a) four doublings ==========================
% columns e_0..e_4 at x=12+7g; weight 2^{-j} (relative to xi) at y=-2.25-6.5j
\node[anchor=base west] at (3,7) {(a) one step down the tree};
\node[rotate=90,font=\scriptsize] at (48.6,-15.25) {weight, relative to $\xi$};
\foreach \g in {0,...,4}{
  \draw[rxgrid] ({12+7*\g},-0.6) -- ({12+7*\g},-29.9);
  \node[anchor=north] at ({12+7*\g},-30.6) {$e_{\g}$};
}
\foreach \rxj/\lab in {0/1,1/\frac12,2/\frac14,3/\frac18,4/\frac1{16}}{
  \draw[rxgrid] (10.4,{-2.25-6.5*\rxj}) -- (41.6,{-2.25-6.5*\rxj});
  \node[anchor=west,font=\scriptsize] at (42.6,{-2.25-6.5*\rxj}) {$\lab$};
}
% the four bridges: U_g carries e_{g-1} onto e_g and doubles the weight
\foreach \g in {1,...,4}{
  \draw[rxarrow] ({12+7*(\g-1)},{-2.25-6.5*(5-\g)}) -- ({12+7*\g},{-2.25-6.5*(4-\g)});
  \node[inner sep=0pt] at ({12+7*\g-3.5+1.75},{-2.25-6.5*(4-\g)-3.25-1.9}) {$\btrans_{\g}$};
}
% a_alpha: centralizer, weight unchanged
\draw[rxarrow] (12,-2.25) -- (40,-2.25);
\node[anchor=south] at (26,-2.0) {$a_\alpha$};
% A_alpha = v^* a_alpha on the root corner e_0: weight times 1/16
\draw[rxarrow,draw=rxaccent,line width=0.9pt] (12,-2.25) -- (12,-28.25);
\node[anchor=east,text=rxaccent] at (11.2,-15.25) {$A_\alpha$};
% points
\foreach \g in {1,...,3}{ \fill ({12+7*\g},{-2.25-6.5*(4-\g)}) circle (0.5); }
\fill (40,-2.25) circle (0.55);
\filldraw[fill=rxaccent,draw=rxaccent] (12,-2.25) circle (0.65);
\filldraw[fill=rxaccent,draw=rxaccent] (12,-28.25) circle (0.65);
\node[anchor=east] at (11.1,-2.25) {$\xi$};
\node[anchor=south] at (40,-1.3) {$a_\alpha\xi$};
\node[anchor=east] at (11.1,-28.25) {$A_\alpha\xi$};
%
% ======================= (b) four bridges ===========================
% x from 53 to 96 (width 43); row m occupies y in [-8m-4.5,-8m]
\node[anchor=base west] at (53,7) {(b) four bridges};
\node[anchor=base west,font=\scriptsize] at (53,2.2) {weight $\tfrac34\,16^{-m}$ per word};
\foreach \m in {1,2,3}{
  \pgfmathtruncatemacro{\rxN}{4^\m-1}
  \pgfmathsetmacro{\rxsc}{43/4^\m}
  \pgfmathsetmacro{\rxsp}{43/4^(\m-1)}
  \foreach \rxk in {0,...,\rxN}{
    \pgfmathtruncatemacro{\rxp}{floor(\rxk/4)}
    \draw[rxedge] ({53+(\rxp+0.5)*\rxsp},{-8*(\m-1)-4.5}) -- ({53+(\rxk+0.5)*\rxsc},{-8*\m});
  }
}
% each row is tiled exactly: one outline per row, each divider drawn once
\foreach \m in {0,...,3}{
  \draw[rxbar] (53,{-8*\m}) rectangle (96,{-8*\m-4.5});
}
\foreach \m in {1,2,3}{
  \pgfmathtruncatemacro{\rxN}{4^\m-1}
  \pgfmathsetmacro{\rxsc}{43/4^\m}
  \foreach \rxk in {1,...,\rxN}{
    \draw[draw=black!80,line width=0.25pt] ({53+\rxk*\rxsc},{-8*\m}) -- ({53+\rxk*\rxsc},{-8*\m-4.5});
  }
}
\draw[rxhi] (53,0) rectangle (96,-4.5);
\draw[rxhi] (63.75,-8) rectangle (74.5,-12.5);
\node[font=\scriptsize] at (74.5,-2.25) {$\emptyset$};
\foreach \rxk/\w in {0/00,1/01,2/10,3/11}{
  \node[font=\scriptsize] at ({53+(\rxk+0.5)*10.75},-10.25) {$\w$};
}
\node at (74.5,-31.2) {$\vdots$};
\node[anchor=base] at (74.5,-37.5) {$\Tr\sqrt{h_{F,1/16}}=\infty$};
%
% ======================= depth labels ===============================
\node[anchor=base,font=\scriptsize] at (100.5,2.2) {$m$};
\foreach \m in {0,...,3}{
  \node[font=\scriptsize] at (100.5,{-8*\m-2.25}) {$\m$};
}
%
% ======================= (c) five bridges ===========================
% same scale: root width 43*sqrt(7/6); x from 105
\pgfmathsetmacro{\rxW}{43*sqrt(7/6)}
\node[anchor=base west] at (105,7) {(c) five bridges};
\node[anchor=base west,font=\scriptsize] at (105,2.2) {weight $\tfrac78\,32^{-m}$ per word};
\foreach \m in {1,2,3}{
  \pgfmathtruncatemacro{\rxN}{4^\m-1}
  \pgfmathsetmacro{\rxsc}{\rxW/4^\m}
  \pgfmathsetmacro{\rxsp}{\rxW/4^(\m-1)}
  \foreach \rxk in {0,...,\rxN}{
    \pgfmathtruncatemacro{\rxp}{floor(\rxk/4)}
    \draw[rxedge] ({105+(\rxp+0.5)*\rxsp},{-8*(\m-1)-4.5}) -- ({105+(\rxk+0.5)*\rxsc},{-8*\m});
  }
}
\foreach \m in {0,...,3}{
  \pgfmathtruncatemacro{\rxN}{4^\m-1}
  \pgfmathsetmacro{\rxsc}{\rxW/4^\m}
  \pgfmathsetmacro{\rxbw}{\rxW/(sqrt(32)^\m)}
  \foreach \rxk in {0,...,\rxN}{
    \draw[rxbar] ({105+(\rxk+0.5)*\rxsc-0.5*\rxbw},{-8*\m}) rectangle ({105+(\rxk+0.5)*\rxsc+0.5*\rxbw},{-8*\m-4.5});
  }
}
\pgfmathsetmacro{\rxbwone}{\rxW/sqrt(32)}
\draw[rxhi] (105,0) rectangle ({105+\rxW},-4.5);
\draw[rxhi] ({105+1.5*\rxW/4-0.5*\rxbwone},-8) rectangle ({105+1.5*\rxW/4+0.5*\rxbwone},-12.5);
\node[font=\scriptsize] at ({105+0.5*\rxW},-2.25) {$\emptyset$};
\foreach \rxk/\w in {0/00,1/01,2/10,3/11}{
  \node[font=\scriptsize] at ({105+(\rxk+0.5)*\rxW/4},-10.25) {$\w$};
}
\node at ({105+0.5*\rxW},-31.2) {$\vdots$};
\node[anchor=base] at ({105+0.5*\rxW},-37.5) {$\Tr\sqrt{h_{F,1/32}}<\infty$};
\end{tikzpicture}%

